Stark Effect of Interactive Electron-hole pairs in Spherical Semiconductor Quantum Dots

We present a theoretical variational approach, based on the effective mass approximation (EMA), to study the quantum-confinement Stark effects for spherical semiconducting quantum dots in the strong confinement regime of interactive electron-hole pair and limiting weak electric field. The respective roles of the Coulomb potential and the polarization energy are investigated in details. Under reasonable physical assumptions, analytical calculations can be performed. They clearly indicate that the Stark shift is a quadratic function of the electric field amplitude in the regime of study. The resulting numerical values are found to be in good agreement with experimental data over a significant domain of validity.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4073,2570)(-488,-1707)
\put(-363,-168){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta E^{\textrm{\tiny strong}}_{\textrm{\tiny Stark}}$~(meV)}%
}}}}
\put(1714,-1656){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$~(\AA)}%
}}}}
\end{picture}%


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4030,2654)(-443,-1822)
\put(-344,-222){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta E^{\textrm{\tiny strong}}_{\textrm{\tiny Stark}}$~(meV)}%
}}}}
\put(1717,-1771){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$~(\AA)}%
}}}}
\end{picture}%

